Culminating paths

Let a and b be two positive integers. A culminating path is a path of Z^2 that starts from (0,0), consists of steps (1,a) and (1,-b), stays above the x-axis and ends at the highest ordinate it ever reaches. These paths were first encountered in bioinformatics, in the analysis of similarity search algorithms. They are also related to certain models of Lorentzian gravity in theoretical physics. We first show that the language on a two letter alphabet that naturally encodes culminating paths is not context-free. Then, we focus on the enumeration of culminating paths. A step by step approach, combined with the kernel method, provides a closed form expression for the generating fucntion of culminating paths ending at a (generic) height k. In the case a=b, we derive from this expression the asymptotic behaviour of the number of culminating paths of length n. When a>b, we obtain the asymptotic behaviour by a simpler argument. When a<b, we only determine the exponential growth of the number of culminating paths. Finally, we study the uniform random generation of culminating paths via various methods. The rejection approach, coupled with a symmetry argument, gives an algorithm that is linear when a>= b, with no precomputation stage nor non-linear storage required. The choice of the best algorithm is not as clear when a<b. An elementary recursive approach yields a linear algorithm after a precomputation stage involving O(n^3) arithmetic operations, but we also present some alternatives that may be more efficient in practise.

==> BadPath.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{BadPath.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8574,2293)(799,-2072)
\end{picture}%


==> PathToWord.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{PathToWord.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4512,2515)(451,-2024)
\put(1216,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{m}$}%
}}}}
\put(1486,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(1756,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(946,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(2026,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{m}$}%
}}}}
\put(2296,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(2566,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{m}$}%
}}}}
\put(2836,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(3106,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{m}$}%
}}}}
\put(3376,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{m}$}%
}}}}
\put(3646,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(3916,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{m}$}%
}}}}
\put(4186,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(4456,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(451,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(451,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\end{picture}%


==> Paths1-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-1.tex
%%Creator: gnuplot 4.2 patchlevel rc3
%%CreationDate: Thu Mar 01 02:37:54 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel rc3)
  /Author (ponty)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar 01 02:37:54 2007)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
6097 0 R
-63 0 V
700 950 M
63 0 V
6097 0 R
-63 0 V
700 1500 M
63 0 V
6097 0 R
-63 0 V
700 2050 M
63 0 V
6097 0 R
-63 0 V
700 2600 M
63 0 V
6097 0 R
-63 0 V
700 3150 M
63 0 V
6097 0 R
-63 0 V
700 3700 M
63 0 V
6097 0 R
-63 0 V
700 4250 M
63 0 V
6097 0 R
-63 0 V
700 4800 M
63 0 V
6097 0 R
-63 0 V
700 400 M
0 63 V
0 4337 R
0 -63 V
1932 400 M
0 63 V
0 4337 R
0 -63 V
3164 400 M
0 63 V
0 4337 R
0 -63 V
4396 400 M
0 63 V
0 4337 R
0 -63 V
5628 400 M
0 63 V
0 4337 R
0 -63 V
6860 400 M
0 63 V
0 4337 R
0 -63 V
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
LT0
700 400 M
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
1347 1005 L
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
1994 2050 L
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
2640 2545 L
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
3287 2270 L
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
3934 2875 L
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
4581 2270 L
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
5228 1995 L
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
5874 3040 L
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6521 3095 L
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
stroke
LT1
700 400 M
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
1347 895 L
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
1994 950 L
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
2640 1335 L
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
3287 2710 L
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
3934 2765 L
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
4581 2710 L
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
5228 2325 L
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
5874 3150 L
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6521 4085 L
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
stroke
LT2
700 400 M
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
1347 1775 L
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
1994 2490 L
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
2640 3095 L
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
3287 3260 L
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
3934 3095 L
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
4581 2930 L
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
5228 3755 L
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
5874 3920 L
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6521 3975 L
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
stroke
LT3
700 400 M
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
1347 895 L
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
1994 840 L
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
2640 1445 L
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
3287 730 L
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
3934 1555 L
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
4581 2380 L
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
5228 1665 L
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
5874 1610 L
7 55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 55 V
7 -55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 -55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 55 V
6 -55 V
6 55 V
6521 1885 L
6 -55 V
7 55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
6 -55 V
7 55 V
6 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
7 -55 V
6 55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
6 55 V
7 55 V
6 55 V
6 -55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 -55 V
6 55 V
6 -55 V
6 -55 V
6 55 V
7 -55 V
6 55 V
6 55 V
6 55 V
6 -55 V
6 55 V
7 55 V
6 55 V
6 55 V
6 55 V
stroke
LTb
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6860,200){\makebox(0,0){\strut{} 1000}}%
  \put(5628,200){\makebox(0,0){\strut{} 800}}%
  \put(4396,200){\makebox(0,0){\strut{} 600}}%
  \put(3164,200){\makebox(0,0){\strut{} 400}}%
  \put(1932,200){\makebox(0,0){\strut{} 200}}%
  \put(700,200){\makebox(0,0){\strut{} 0}}%
  \put(580,4800){\makebox(0,0)[r]{\strut{} 80}}%
  \put(580,4250){\makebox(0,0)[r]{\strut{} 70}}%
  \put(580,3700){\makebox(0,0)[r]{\strut{} 60}}%
  \put(580,3150){\makebox(0,0)[r]{\strut{} 50}}%
  \put(580,2600){\makebox(0,0)[r]{\strut{} 40}}%
  \put(580,2050){\makebox(0,0)[r]{\strut{} 30}}%
  \put(580,1500){\makebox(0,0)[r]{\strut{} 20}}%
  \put(580,950){\makebox(0,0)[r]{\strut{} 10}}%
  \put(580,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> Paths1-2-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2-1.tex
%%Creator: gnuplot 4.2 patchlevel rc3
%%CreationDate: Sun Apr 08 09:55:26 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2-1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel rc3)
  /Author (ponty)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 08 09:55:26 2007)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
6097 0 R
-63 0 V
700 889 M
63 0 V
6097 0 R
-63 0 V
700 1378 M
63 0 V
6097 0 R
-63 0 V
700 1867 M
63 0 V
6097 0 R
-63 0 V
700 2356 M
63 0 V
6097 0 R
-63 0 V
700 2844 M
63 0 V
6097 0 R
-63 0 V
700 3333 M
63 0 V
6097 0 R
-63 0 V
700 3822 M
63 0 V
6097 0 R
-63 0 V
700 4311 M
63 0 V
6097 0 R
-63 0 V
700 4800 M
63 0 V
6097 0 R
-63 0 V
700 400 M
0 63 V
0 4337 R
0 -63 V
1932 400 M
0 63 V
0 4337 R
0 -63 V
3164 400 M
0 63 V
0 4337 R
0 -63 V
4396 400 M
0 63 V
0 4337 R
0 -63 V
5628 400 M
0 63 V
0 4337 R
0 -63 V
6860 400 M
0 63 V
0 4337 R
0 -63 V
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
LT0
700 400 M
6 98 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 -196 V
1347 1280 L
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
1994 1867 L
6 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 -195 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
2640 2160 L
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
3287 2747 L
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
7 -196 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
6 98 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 -195 V
3934 2453 L
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 -195 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 -196 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
7 98 V
4581 1573 L
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 -196 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
5228 1867 L
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 -196 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 -196 V
6 98 V
5874 3920 L
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -196 V
6 98 V
6 -195 V
7 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6521 4507 L
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 -196 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
stroke
LTb
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6860,200){\makebox(0,0){\strut{} 1000}}%
  \put(5628,200){\makebox(0,0){\strut{} 800}}%
  \put(4396,200){\makebox(0,0){\strut{} 600}}%
  \put(3164,200){\makebox(0,0){\strut{} 400}}%
  \put(1932,200){\makebox(0,0){\strut{} 200}}%
  \put(700,200){\makebox(0,0){\strut{} 0}}%
  \put(580,4800){\makebox(0,0)[r]{\strut{} 45}}%
  \put(580,4311){\makebox(0,0)[r]{\strut{} 40}}%
  \put(580,3822){\makebox(0,0)[r]{\strut{} 35}}%
  \put(580,3333){\makebox(0,0)[r]{\strut{} 30}}%
  \put(580,2844){\makebox(0,0)[r]{\strut{} 25}}%
  \put(580,2356){\makebox(0,0)[r]{\strut{} 20}}%
  \put(580,1867){\makebox(0,0)[r]{\strut{} 15}}%
  \put(580,1378){\makebox(0,0)[r]{\strut{} 10}}%
  \put(580,889){\makebox(0,0)[r]{\strut{} 5}}%
  \put(580,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> Paths1-2-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2-2.tex
%%Creator: gnuplot 4.2 patchlevel rc3
%%CreationDate: Sun Apr 08 09:55:26 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2-2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel rc3)
  /Author (ponty)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 08 09:55:26 2007)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
6097 0 R
-63 0 V
700 950 M
63 0 V
6097 0 R
-63 0 V
700 1500 M
63 0 V
6097 0 R
-63 0 V
700 2050 M
63 0 V
6097 0 R
-63 0 V
700 2600 M
63 0 V
6097 0 R
-63 0 V
700 3150 M
63 0 V
6097 0 R
-63 0 V
700 3700 M
63 0 V
6097 0 R
-63 0 V
700 4250 M
63 0 V
6097 0 R
-63 0 V
700 4800 M
63 0 V
6097 0 R
-63 0 V
700 400 M
0 63 V
0 4337 R
0 -63 V
1932 400 M
0 63 V
0 4337 R
0 -63 V
3164 400 M
0 63 V
0 4337 R
0 -63 V
4396 400 M
0 63 V
0 4337 R
0 -63 V
5628 400 M
0 63 V
0 4337 R
0 -63 V
6860 400 M
0 63 V
0 4337 R
0 -63 V
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
LT0
700 400 M
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
1347 2050 L
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
1994 3700 L
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
2640 3370 L
7 -220 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
3287 1060 L
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
3934 1060 L
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
4581 2050 L
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
5228 3370 L
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
5874 2380 L
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6521 2710 L
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
stroke
LTb
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6860,200){\makebox(0,0){\strut{} 1000}}%
  \put(5628,200){\makebox(0,0){\strut{} 800}}%
  \put(4396,200){\makebox(0,0){\strut{} 600}}%
  \put(3164,200){\makebox(0,0){\strut{} 400}}%
  \put(1932,200){\makebox(0,0){\strut{} 200}}%
  \put(700,200){\makebox(0,0){\strut{} 0}}%
  \put(580,4800){\makebox(0,0)[r]{\strut{} 40}}%
  \put(580,4250){\makebox(0,0)[r]{\strut{} 35}}%
  \put(580,3700){\makebox(0,0)[r]{\strut{} 30}}%
  \put(580,3150){\makebox(0,0)[r]{\strut{} 25}}%
  \put(580,2600){\makebox(0,0)[r]{\strut{} 20}}%
  \put(580,2050){\makebox(0,0)[r]{\strut{} 15}}%
  \put(580,1500){\makebox(0,0)[r]{\strut{} 10}}%
  \put(580,950){\makebox(0,0)[r]{\strut{} 5}}%
  \put(580,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> Paths1-2-3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2-3.tex
%%Creator: gnuplot 4.2 patchlevel rc3
%%CreationDate: Sun Apr 08 09:55:26 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2-3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel rc3)
  /Author (ponty)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 08 09:55:26 2007)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
6097 0 R
-63 0 V
700 950 M
63 0 V
6097 0 R
-63 0 V
700 1500 M
63 0 V
6097 0 R
-63 0 V
700 2050 M
63 0 V
6097 0 R
-63 0 V
700 2600 M
63 0 V
6097 0 R
-63 0 V
700 3150 M
63 0 V
6097 0 R
-63 0 V
700 3700 M
63 0 V
6097 0 R
-63 0 V
700 4250 M
63 0 V
6097 0 R
-63 0 V
700 4800 M
63 0 V
6097 0 R
-63 0 V
700 400 M
0 63 V
0 4337 R
0 -63 V
1932 400 M
0 63 V
0 4337 R
0 -63 V
3164 400 M
0 63 V
0 4337 R
0 -63 V
4396 400 M
0 63 V
0 4337 R
0 -63 V
5628 400 M
0 63 V
0 4337 R
0 -63 V
6860 400 M
0 63 V
0 4337 R
0 -63 V
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
LT0
700 400 M
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
1347 1060 L
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
1994 2380 L
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
2640 4360 L
7 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
3287 2710 L
6 -220 V
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
3934 3040 L
6 -220 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
4581 3370 L
6 110 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 -220 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
5228 3040 L
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
5874 2050 L
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6521 2050 L
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
stroke
LTb
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6860,200){\makebox(0,0){\strut{} 1000}}%
  \put(5628,200){\makebox(0,0){\strut{} 800}}%
  \put(4396,200){\makebox(0,0){\strut{} 600}}%
  \put(3164,200){\makebox(0,0){\strut{} 400}}%
  \put(1932,200){\makebox(0,0){\strut{} 200}}%
  \put(700,200){\makebox(0,0){\strut{} 0}}%
  \put(580,4800){\makebox(0,0)[r]{\strut{} 40}}%
  \put(580,4250){\makebox(0,0)[r]{\strut{} 35}}%
  \put(580,3700){\makebox(0,0)[r]{\strut{} 30}}%
  \put(580,3150){\makebox(0,0)[r]{\strut{} 25}}%
  \put(580,2600){\makebox(0,0)[r]{\strut{} 20}}%
  \put(580,2050){\makebox(0,0)[r]{\strut{} 15}}%
  \put(580,1500){\makebox(0,0)[r]{\strut{} 10}}%
  \put(580,950){\makebox(0,0)[r]{\strut{} 5}}%
  \put(580,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> Paths1-2-4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2-4.tex
%%Creator: gnuplot 4.2 patchlevel rc3
%%CreationDate: Sun Apr 08 09:55:26 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2-4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel rc3)
  /Author (ponty)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 08 09:55:26 2007)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
6097 0 R
-63 0 V
700 950 M
63 0 V
6097 0 R
-63 0 V
700 1500 M
63 0 V
6097 0 R
-63 0 V
700 2050 M
63 0 V
6097 0 R
-63 0 V
700 2600 M
63 0 V
6097 0 R
-63 0 V
700 3150 M
63 0 V
6097 0 R
-63 0 V
700 3700 M
63 0 V
6097 0 R
-63 0 V
700 4250 M
63 0 V
6097 0 R
-63 0 V
700 4800 M
63 0 V
6097 0 R
-63 0 V
700 400 M
0 63 V
0 4337 R
0 -63 V
1932 400 M
0 63 V
0 4337 R
0 -63 V
3164 400 M
0 63 V
0 4337 R
0 -63 V
4396 400 M
0 63 V
0 4337 R
0 -63 V
5628 400 M
0 63 V
0 4337 R
0 -63 V
6860 400 M
0 63 V
0 4337 R
0 -63 V
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
LT0
700 400 M
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
1347 1390 L
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
1994 2050 L
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
2640 1720 L
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
3287 2710 L
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
3934 2380 L
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
4581 1060 L
6 110 V
6 -220 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
6 -220 V
5228 1060 L
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
5874 4030 L
7 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 -220 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
7 -220 V
6 -220 V
6 110 V
6 110 V
6 -220 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 -220 V
6 110 V
6 110 V
6 110 V
6521 2710 L
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 -220 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
7 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
6 -220 V
6 110 V
7 110 V
6 110 V
6 110 V
6 -220 V
6 110 V
6 -220 V
7 110 V
6 110 V
6 110 V
6 110 V
6 110 V
6 -220 V
7 110 V
6 -220 V
6 110 V
6 110 V
6 110 V
6 110 V
7 110 V
6 110 V
6 110 V
6 110 V
stroke
LTb
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6860,200){\makebox(0,0){\strut{} 1000}}%
  \put(5628,200){\makebox(0,0){\strut{} 800}}%
  \put(4396,200){\makebox(0,0){\strut{} 600}}%
  \put(3164,200){\makebox(0,0){\strut{} 400}}%
  \put(1932,200){\makebox(0,0){\strut{} 200}}%
  \put(700,200){\makebox(0,0){\strut{} 0}}%
  \put(580,4800){\makebox(0,0)[r]{\strut{} 40}}%
  \put(580,4250){\makebox(0,0)[r]{\strut{} 35}}%
  \put(580,3700){\makebox(0,0)[r]{\strut{} 30}}%
  \put(580,3150){\makebox(0,0)[r]{\strut{} 25}}%
  \put(580,2600){\makebox(0,0)[r]{\strut{} 20}}%
  \put(580,2050){\makebox(0,0)[r]{\strut{} 15}}%
  \put(580,1500){\makebox(0,0)[r]{\strut{} 10}}%
  \put(580,950){\makebox(0,0)[r]{\strut{} 5}}%
  \put(580,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> Paths1-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2.tex
%%Creator: gnuplot 4.2 patchlevel rc3
%%CreationDate: Thu Mar 01 02:37:54 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths1-2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel rc3)
  /Author (ponty)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar 01 02:37:54 2007)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
700 400 M
63 0 V
6097 0 R
-63 0 V
700 889 M
63 0 V
6097 0 R
-63 0 V
700 1378 M
63 0 V
6097 0 R
-63 0 V
700 1867 M
63 0 V
6097 0 R
-63 0 V
700 2356 M
63 0 V
6097 0 R
-63 0 V
700 2844 M
63 0 V
6097 0 R
-63 0 V
700 3333 M
63 0 V
6097 0 R
-63 0 V
700 3822 M
63 0 V
6097 0 R
-63 0 V
700 4311 M
63 0 V
6097 0 R
-63 0 V
700 4800 M
63 0 V
6097 0 R
-63 0 V
700 400 M
0 63 V
0 4337 R
0 -63 V
1932 400 M
0 63 V
0 4337 R
0 -63 V
3164 400 M
0 63 V
0 4337 R
0 -63 V
4396 400 M
0 63 V
0 4337 R
0 -63 V
5628 400 M
0 63 V
0 4337 R
0 -63 V
6860 400 M
0 63 V
0 4337 R
0 -63 V
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
LT0
700 400 M
6 98 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 -196 V
1347 1280 L
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
1994 1867 L
6 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 -195 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
2640 2160 L
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
3287 2747 L
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
7 -196 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
6 98 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 -195 V
3934 2453 L
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 -195 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 -196 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
7 98 V
4581 1573 L
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 -196 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
5228 1867 L
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 -196 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 -196 V
6 98 V
5874 3920 L
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -196 V
6 98 V
6 -195 V
7 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6521 4507 L
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 -196 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
stroke
LT1
700 400 M
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 -196 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 -196 V
6 98 V
7 98 V
1347 1867 L
6 97 V
6 98 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 -196 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 -196 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
1994 3333 L
6 98 V
6 -195 V
6 -196 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 -196 V
7 98 V
6 -195 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 -196 V
6 98 V
6 -196 V
2640 3040 L
7 -196 V
6 -195 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 -196 V
6 98 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
3287 987 L
6 -196 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 98 V
3934 987 L
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 -196 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 98 V
4581 1867 L
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
7 -196 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -196 V
6 98 V
5228 3040 L
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 -196 V
6 -195 V
6 -196 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 -196 V
6 98 V
6 -196 V
5874 2160 L
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 -195 V
6 98 V
6 -196 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 98 V
6521 2453 L
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
stroke
LT2
700 400 M
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
1347 987 L
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 -196 V
1994 2160 L
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
2640 3920 L
7 98 V
6 -196 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 98 V
3287 2453 L
6 -195 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
3934 2747 L
6 -196 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 -196 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
4581 3040 L
6 98 V
6 -196 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
7 -196 V
6 -195 V
6 -196 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
5228 2747 L
6 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 -196 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 -196 V
6 -195 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
5874 1867 L
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6521 1867 L
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
stroke
LT3
700 400 M
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 98 V
1347 1280 L
6 -196 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 -195 V
6 -196 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
1994 1867 L
6 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
2640 1573 L
7 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
7 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 98 V
3287 2453 L
6 98 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 -196 V
6 -195 V
7 -196 V
6 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
7 -196 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 -196 V
6 98 V
3934 2160 L
6 -196 V
6 98 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 -196 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 -195 V
6 -196 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 -195 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 -195 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
4581 987 L
6 97 V
6 -195 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 -195 V
6 97 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
6 -196 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 -196 V
6 -195 V
6 97 V
6 -195 V
5228 987 L
6 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
7 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 -196 V
6 -195 V
6 98 V
6 97 V
6 98 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 98 V
6 97 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
5874 3627 L
7 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
7 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 97 V
7 98 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
7 -196 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 98 V
6 -196 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 -196 V
6 -195 V
6 98 V
7 97 V
6 98 V
6 -195 V
6 -196 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -196 V
6 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
7 -195 V
6 -196 V
6 98 V
6 98 V
6 -196 V
6 -195 V
7 98 V
6 -196 V
6 98 V
6 98 V
6 97 V
6 -195 V
7 -196 V
6 98 V
6 98 V
6 98 V
6521 2453 L
6 98 V
7 -195 V
6 97 V
6 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
7 -196 V
6 98 V
6 98 V
6 -196 V
6 98 V
6 -195 V
7 97 V
6 98 V
6 98 V
6 98 V
6 97 V
6 98 V
7 98 V
6 98 V
6 -196 V
6 98 V
6 98 V
6 98 V
7 97 V
6 -195 V
6 98 V
6 -196 V
6 98 V
6 -196 V
6 98 V
7 98 V
6 98 V
6 97 V
6 -195 V
6 98 V
6 -196 V
7 98 V
6 98 V
6 97 V
6 98 V
6 98 V
6 -196 V
7 98 V
6 -195 V
6 97 V
6 98 V
6 98 V
6 98 V
7 97 V
6 98 V
6 98 V
6 98 V
stroke
LTb
700 4800 M
700 400 L
6160 0 V
0 4400 V
-6160 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6860,200){\makebox(0,0){\strut{} 1000}}%
  \put(5628,200){\makebox(0,0){\strut{} 800}}%
  \put(4396,200){\makebox(0,0){\strut{} 600}}%
  \put(3164,200){\makebox(0,0){\strut{} 400}}%
  \put(1932,200){\makebox(0,0){\strut{} 200}}%
  \put(700,200){\makebox(0,0){\strut{} 0}}%
  \put(580,4800){\makebox(0,0)[r]{\strut{} 45}}%
  \put(580,4311){\makebox(0,0)[r]{\strut{} 40}}%
  \put(580,3822){\makebox(0,0)[r]{\strut{} 35}}%
  \put(580,3333){\makebox(0,0)[r]{\strut{} 30}}%
  \put(580,2844){\makebox(0,0)[r]{\strut{} 25}}%
  \put(580,2356){\makebox(0,0)[r]{\strut{} 20}}%
  \put(580,1867){\makebox(0,0)[r]{\strut{} 15}}%
  \put(580,1378){\makebox(0,0)[r]{\strut{} 10}}%
  \put(580,889){\makebox(0,0)[r]{\strut{} 5}}%
  \put(580,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> Paths2-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths2-1.tex
%%Creator: gnuplot 4.2 patchlevel rc3
%%CreationDate: Thu Mar 01 02:37:54 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (C:/Documents and Settings/ponty/My Documents/Tex/culminants/Paths2-1.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel rc3)
  /Author (ponty)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar 01 02:37:54 2007)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
820 400 M
63 0 V
5977 0 R
-63 0 V
820 1133 M
63 0 V
5977 0 R
-63 0 V
820 1867 M
63 0 V
5977 0 R
-63 0 V
820 2600 M
63 0 V
5977 0 R
-63 0 V
820 3333 M
63 0 V
5977 0 R
-63 0 V
820 4067 M
63 0 V
5977 0 R
-63 0 V
820 4800 M
63 0 V
5977 0 R
-63 0 V
820 400 M
0 63 V
0 4337 R
0 -63 V
2028 400 M
0 63 V
0 4337 R
0 -63 V
3236 400 M
0 63 V
0 4337 R
0 -63 V
4444 400 M
0 63 V
0 4337 R
0 -63 V
5652 400 M
0 63 V
0 4337 R
0 -63 V
6860 400 M
0 63 V
0 4337 R
0 -63 V
820 4800 M
820 400 L
6040 0 V
0 4400 V
-6040 0 V
1.000 UP
stroke
LT0
820 400 M
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
7 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
7 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
7 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
7 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
1454 818 L
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
7 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
7 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
7 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
7 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
2088 1236 L
6 -7 V
6 -8 V
7 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
7 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
7 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
7 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
7 15 V
6 14 V
2723 1544 L
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
7 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
7 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
7 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
7 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
3357 1984 L
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
7 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
7 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
7 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
7 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
3991 2402 L
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
7 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
7 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
7 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
7 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
4625 2710 L
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
7 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
7 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
7 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
7 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
5259 3040 L
6 15 V
6 -8 V
7 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
7 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
7 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
7 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
7 15 V
6 -8 V
5894 3260 L
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
7 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
7 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
7 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
7 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6528 3546 L
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
7 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
7 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
stroke
LT1
820 400 M
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
7 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
7 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
7 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
7 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
1454 796 L
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
7 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
7 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
7 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
7 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
2088 1236 L
6 -7 V
6 14 V
7 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
7 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
7 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
7 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
7 15 V
6 14 V
2723 1742 L
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
7 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
7 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
7 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
7 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
3357 2204 L
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
7 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
7 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
7 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
7 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
3991 2402 L
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
7 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
7 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
7 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
7 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
4625 2820 L
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
7 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
7 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
7 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
7 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
5259 3436 L
6 -7 V
6 -8 V
7 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
7 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
7 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
7 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
7 15 V
6 -8 V
5894 3810 L
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
7 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
7 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
7 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
7 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6528 4052 L
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
7 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
7 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
stroke
LT2
820 400 M
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
7 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
7 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
7 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
7 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
1454 1148 L
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
7 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
7 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
7 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
7 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
2088 1390 L
6 -7 V
6 -8 V
7 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
7 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
7 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
7 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
7 15 V
6 14 V
2723 1698 L
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
7 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
7 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
7 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
7 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
3357 2138 L
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
7 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
7 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
7 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
7 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
3991 2622 L
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
7 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
7 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
7 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
7 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
4625 3040 L
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
7 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
7 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
7 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
7 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
5259 3546 L
6 15 V
6 14 V
7 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
7 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
7 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
7 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
7 -7 V
6 14 V
5894 3964 L
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
7 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
7 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
7 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
7 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6528 4382 L
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
7 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
7 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
stroke
LT3
820 400 M
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
7 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
7 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
7 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
7 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
1454 774 L
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
7 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
7 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
7 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
7 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
2088 972 L
6 15 V
6 -8 V
7 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
7 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
7 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
7 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
7 -7 V
6 -8 V
2723 1324 L
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
7 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
7 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
7 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
7 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
3357 1588 L
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
7 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
7 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
7 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
7 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
3991 2138 L
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
7 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
7 -8 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
7 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
7 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
4625 2336 L
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
7 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
7 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
7 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 15 V
7 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
5259 2776 L
6 -7 V
6 -8 V
7 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
7 -7 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
7 -8 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
7 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
7 15 V
6 14 V
5894 3084 L
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 15 V
6 15 V
7 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 14 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
7 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
7 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
7 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 -8 V
6528 3502 L
6 15 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
7 -7 V
6 -7 V
6 14 V
6 -7 V
6 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 15 V
6 -7 V
6 14 V
6 15 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 -8 V
6 15 V
7 -7 V
6 -8 V
6 15 V
6 15 V
6 14 V
6 -7 V
6 15 V
6 -8 V
6 -7 V
6 15 V
6 14 V
6 -7 V
6 15 V
stroke
LTb
820 4800 M
820 400 L
6040 0 V
0 4400 V
-6040 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6860,200){\makebox(0,0){\strut{} 1000}}%
  \put(5652,200){\makebox(0,0){\strut{} 800}}%
  \put(4444,200){\makebox(0,0){\strut{} 600}}%
  \put(3236,200){\makebox(0,0){\strut{} 400}}%
  \put(2028,200){\makebox(0,0){\strut{} 200}}%
  \put(820,200){\makebox(0,0){\strut{} 0}}%
  \put(700,4800){\makebox(0,0)[r]{\strut{} 600}}%
  \put(700,4067){\makebox(0,0)[r]{\strut{} 500}}%
  \put(700,3333){\makebox(0,0)[r]{\strut{} 400}}%
  \put(700,2600){\makebox(0,0)[r]{\strut{} 300}}%
  \put(700,1867){\makebox(0,0)[r]{\strut{} 200}}%
  \put(700,1133){\makebox(0,0)[r]{\strut{} 100}}%
  \put(700,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> cycles.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cycles.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6699,648)(739,-1360)
\end{picture}%


==> fewpaths.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fewpaths.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3012,1566)(901,-2215)
\end{picture}%

